Acyclic edge-coloring of planar graphs: $\Delta$ colors suffice when $\Delta$ is large

An \emph{acyclic edge-coloring} of a graph $G$ is a proper edge-coloring of $G$ such that the subgraph induced by any two color classes is acyclic. The \emph{acyclic chromatic index}, $\chi'_a(G)$, is the smallest number of colors allowing an acyclic edge-coloring of $G$. Clearly $\chi'_a(G)\ge \Delta(G)$ for every graph $G$. Cohen, Havet, and M\"{u}ller conjectured that there exists a constant $M$ such that every planar graph with $\Delta(G)\ge M$ has $\chi'_a(G)=\Delta(G)$. We prove this conjecture.

==> discharging-pics.tex <==
\documentclass[crop=false]{standalone}
\usepackage{tikz,tkz-graph}
\begin{document}

\tikzstyle{BVert}=[shape = rectangle, minimum size = 8pt, inner sep = 0pt, outer
sep = 0pt, draw, fill]
\tikzstyle{tVert}=[shape = circle, minimum size = 6.5pt, inner sep = 0pt, outer sep = 0pt, draw]
\tikzstyle{SVert}=[shape = circle, minimum size = 6.5pt, inner sep = 0pt, outer sep = 0pt, draw, fill]
\tikzstyle{uVert}=[shape = circle, minimum size = 0pt, inner sep = 0pt, outer sep = 0pt]

%\vspace{-.565in}
%\begin{figure}
%\begin{tikzpicture}[scale = 8.0]
%\tikzstyle{VertexStyle} = []
%\tikzstyle{EdgeStyle} = [line width=1pt]
%\Vertex[style = uVert, x = 0.350, y = 0.900, L = \small {}]{v0}
%\Vertex[style = BVert, x = 0.500, y = 0.900, L = \small {}]{v0}
%\Vertex[style = uVert, x = 0.560, y = 0.897, L = \small {Big}]{v0}
%\Vertex[style = SVert, x = 0.660, y = 0.900, L = \small {}]{v0}
%\Vertex[style = uVert, x = 0.730, y = 0.9004, L = \small {Small}]{v0}
%\Vertex[style = tVert, x = 0.830, y = 0.900, L = \small {}]{v0}
%\Vertex[style = uVert, x = .955, y = 0.897, L = \small {Needy: $5^-$}]{v0} %: $5^-$}]{v0}
%\end{tikzpicture}
%\end{figure}
%
%\vspace{-.215in}
%%\pause
%$ch(v)=d(v)-6$~~~~~%\pause
%$ch(f)=2\ell(f)-6$~~~~~%\pause
%$\sum_{x\in V\cup F}ch(x) = -12$
%%\pause
%\smallskip

%\begin{figure}
%\centering
\begin{tikzpicture}[scale = 9.5]
%\draw (0.05,1) rectangle (1.475,-.275);
\clip (0.05,1) rectangle (1.475,-.25);
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = [line width=1pt]

\begin{scope}[xshift=.25cm] %,scale=1.8,yshift=-.45cm]
\Vertex[style = BVert, x = 0.500, y = 0.900, L = \small {}]{v0}
\Vertex[style = tVert, x = 0.500, y = 0.700, L = \small {}]{v1}
\Vertex[style = tVert, x = 0.300, y = 0.700, L = \small {}]{v2}
\Vertex[style = tVert, x = 0.700, y = 0.700, L = \small {}]{v3}
\Vertex[style = BVert, x = 0.500, y = 0.500, L = \small {}]{v4}
\Vertex[style = uVert, x = 0.530, y = 0.810, L = \small {$\big\downarrow$}]{v5}
\Vertex[style = uVert, x = 0.530, y = 0.740, L = \scriptsize {$1$}]{v55}
\Vertex[style = uVert, x = 0.530, y = 0.590, L = \small {$\big\uparrow$}]{v6}
\Vertex[style = uVert, x = 0.530, y = 0.660, L = \scriptsize {$1$}]{v55}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v4)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v4)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v4)
\draw[dashed](v1)--(v2);
\draw[dashed](v1)--(v3);

\begin{scope}[xshift=.43,scale=1.8,yshift=-.45cm]
\Vertex[style = BVert, x = 0.600, y = 0.900, L = \small {}]{v0}
\Vertex[style = tVert, x = 0.600, y = 0.750, L = \small {}]{v1}
\Vertex[style = BVert, x = 0.450, y = 0.750, L = \small {}]{v2}
\Vertex[style = uVert, x = 0.630, y = 0.850, L = \small {$\big\downarrow$}]{v3}
\Vertex[style = uVert, x = 0.630, y = 0.800, L = \scriptsize {$1/2$}]{v35}
\Vertex[style = uVert, x = 0.500, y = 0.720, L = \small {$\longrightarrow$}]{v4}
\Vertex[style = uVert, x = 0.550, y = 0.720, L = \scriptsize {$1/2$}]{v45}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v1)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v1)
%
\begin{scope}[xshift=.53cm,xscale=-1]
\Vertex[style=uVert, x=.640, y=.600, L = {$~$}]{}
\Vertex[style = SVert, x = 0.600, y = 0.900, L = \small {}]{v0}
\Vertex[style = SVert, x = 0.550, y = 0.88, L = \small {}]{v01}
\Vertex[style = tVert, x = 0.600, y = 0.750, L = \small {}]{v1}
\Vertex[style = BVert, x = 0.450, y = 0.750, L = \small {}]{v2}
%\Vertex[style = uVert, x = 0.630, y = 0.850, L = \small {$\big\downarrow$}]{v3}
%\Vertex[style = uVert, x = 0.630, y = 0.800, L = \tiny {$6-$}]{v35}
%\Vertex[style = uVert, x = 0.630, y = 0.780, L = \tiny {$d(v)$}]{v36}
\Vertex[style = uVert, x = 0.530, y = 0.720, L = \small
{$\longleftarrow\mkern-10mu-$}]{v4}
\Vertex[style = uVert, x = 0.530, y = 0.700, L = \scriptsize {$6-d(v)$}]{v45}
\draw[dotted, thick] (.585,.87) .. controls (.575,.87) .. (.565,.86);
%\draw[dotted, ultra thick](v2) .. controls (.6,.62) .. (v3);
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v1)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v01)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v1)

\end{scope}
\end{scope}
\end{scope}
%\end{tikzpicture}
%\vspace{-.55in}

%\begin{figure}
%\centering
%\begin{tikzpicture}[scale = 9.0]
%\tikzstyle{VertexStyle} = []
%\tikzstyle{EdgeStyle} = [line width=1pt]
%\draw[white,thick] (.34,.8) -- (.4,.85);

\begin{scope}[yshift=-.23in,xshift=-.337cm]
\Vertex[style = tVert, x = 0.500, y = 0.850, L = \small {}]{v0}
\Vertex[style = BVert, x = 0.700, y = 0.850, L = \small {}]{v1}
\Vertex[style = uVert, x = 0.700, y = 0.650, L = \small {}]{v2}
\Vertex[style = uVert, x = 0.500, y = 0.650, L = \small {}]{v3}
\Vertex[style = uVert, x = 0.550, y = 0.800, L = \small {$\nwarrow$}]{v4}
\Vertex[style = uVert, x = 0.600, y = 0.750, L = \scriptsize {$1$}]{v45}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v2)

\begin{scope}[xshift =0.37cm, xscale=1.2] %, yshift=.045cm]
\Vertex[style = tVert, x = 0.500, y = 0.850, L = \small {}]{v0}
\Vertex[style = uVert, x = 0.700, y = 0.850, L = \small {}]{v1}
\Vertex[style = uVert, x = 0.700, y = 0.650, L = \small {}]{v2}
\Vertex[style = BVert, x = 0.500, y = 0.650, L = \small {}]{v3}
\Vertex[style = uVert, x = 0.550, y = 0.800, L = \small {$\nwarrow$}]{v4}
\Vertex[style = uVert, x = 0.600, y = 0.750, L = \scriptsize {$2$}]{v45}
\Vertex[style = BVert, x = 0.600, y = 0.950, L = \small {}]{v5}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v5)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v2)
\draw[dotted, ultra thick](v2) .. controls (.6,.62) .. (v3);

\begin{scope}[xshift =0.40cm] %, yshift=.045cm]
\Vertex[style = tVert, x = 0.500, y = 0.850, L = \small {}]{v0}
\Vertex[style = uVert, x = 0.700, y = 0.850, L = \small {}]{v1}
\Vertex[style = uVert, x = 0.700, y = 0.650, L = \small {}]{v2}
\Vertex[style = SVert, x = 0.500, y = 0.650, L = \small {}]{v3}
\Vertex[style = uVert, x = 0.550, y = 0.800, L = \small {$\nwarrow$}]{v4}
\Vertex[style = uVert, x = 0.600, y = 0.750, L = \scriptsize {$1$}]{v45}
\Vertex[style = BVert, x = 0.600, y = 0.950, L = \small {}]{v5}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v5)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v0)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v2)
\draw[dotted, ultra thick](v2) .. controls (.6,.62) .. (v3);

\end{scope}
\end{scope}
\end{scope}
%\end{tikzpicture}
%\end{figure}
%\vspace{.3in}

%\begin{figure}
%\centering

%\begin{tikzpicture}[scale = 10]
%\tikzstyle{VertexStyle} = []
%\tikzstyle{EdgeStyle} = [line width=1pt]

\begin{scope}[yshift=-.335in,xshift=.1cm]
\Vertex[style = BVert, x = 0.350, y = 0.760, L = \small {}]{v0}
\Vertex[style = BVert, x = 0.550, y = 0.760, L = \small {}]{v1}
\Vertex[style = tVert, x = 0.450, y = 0.650, L = \small {}]{v2}
\Vertex[style = uVert, x = 0.500, y = 0.650, L = \scriptsize {$2$}]{v4}
\Vertex[style = uVert, x = 0.550, y = 0.650, L = \small {$\longleftarrow$}]{v3}
\Vertex[style = uVert, x = 0.600, y = 0.650, L = \scriptsize {\$\$}]{v5}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v1)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v1)

\begin{scope}[xshift=.23cm, yshift=0.06cm] %.113cm]
\Vertex[style = BVert, x = 0.500, y = 0.650, L = \small {}]{v4}
\Vertex[style = uVert, x = 0.550, y = 0.650, L = \small {$\longrightarrow$}]{v3}
\Vertex[style = uVert, x = 0.600, y = 0.650, L = \scriptsize {$12$}]{v5}
\Vertex[style = uVert, x = 0.650, y = 0.650, L = \small {\$\$}]{v4}
\end{scope}
\end{scope}
\end{tikzpicture}
%\end{figure}

%\end{figure}

\end{document}

